The time-dependent Schr\"odinger equation with piecewise constant potentials

The linear Schr\"odinger equation with piecewise constant potential in one spatial dimension is a well-studied textbook problem. It is one of only a few solvable models in quantum mechanics and shares many qualitative features with physically important models. In examples such as "particle in a box" and tunneling, attention is restricted to the time-independent Schr\"odinger equation. This paper combines the Unified Transform Method and recent insights for interface problems to present fully explicit solutions for the time-dependent problem.

==> GR_domain2i.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GR_domain2i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.2203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55435656)%
    \put(0,0){\includegraphics[width=\unitlength]{GR_domain2i.pdf}}%
    \put(0.93672953,0.06968163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07431096\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.44206183,0.56052507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0723554\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.45870811,0.03986375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08383278\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.87864335,0.03842888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13580909\unitlength}\raggedright $\infty$\end{minipage}}}%
    \put(-0.00234028,0.04968188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19281543\unitlength}\raggedright $-\infty$\end{minipage}}}%
    \put(0.46710737,0.47363401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22802522\unitlength}\raggedright $T$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LOB2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LOB2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.2394795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61892729)%
    \put(0,0){\includegraphics[width=\unitlength]{LOB2_1.pdf}}%
    \put(0.04251795,0.62730984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317919\unitlength}\raggedright $\psi^{(1)}$\end{minipage}}}%
    \put(0.94932353,0.29196473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22311805\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.87796645,0.23589726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21542431\unitlength}\raggedright 50\end{minipage}}}%
    \put(-0.00238908,0.07173185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37506908\unitlength}\raggedright -.4\end{minipage}}}%
    \put(0.01107494,0.51219758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21446257\unitlength}\raggedright .4\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LOB2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LOB2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.2394755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61891575)%
    \put(0,0){\includegraphics[width=\unitlength]{LOB2_2.pdf}}%
    \put(0.04251795,0.6272983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317919\unitlength}\raggedright $\psi^{(2)}$\end{minipage}}}%
    \put(0.94932353,0.29195318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22311806\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.87796645,0.23588572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21542431\unitlength}\raggedright 50\end{minipage}}}%
    \put(-0.00238908,0.0717203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37506909\unitlength}\raggedright -.4\end{minipage}}}%
    \put(0.01107494,0.51218603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21446257\unitlength}\raggedright .4\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_DR_noR.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_DR_noR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{661.24837041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58098953)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LSp_DR_noR.pdf}}%
    \put(0.58665777,0.38022747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13718599\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.34469969,0.58588464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17569433\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.08497703,0.71406117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36342256\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LSp_DR_noR.pdf}}%
    \put(0.25879743,0.40079734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15948712\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.39347286,0.2483381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64120823\unitlength}\raggedright \textcolor[RGB]{0,128,0}{$\partial D^{(3)}_R$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LSp_DR_noR.pdf}}%
    \put(0.39348777,0.10177742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06053834\unitlength}\raggedright \textcolor{blue}{$\partial D^{(3)}_{\tilde{R}}$}\end{minipage}}}%
    \put(0.14870264,0.4084226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15948712\unitlength}\raggedright $\tilde{R}$\end{minipage}}}%
    \put(0.24306472,0.2785916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20588653\unitlength}\raggedright $\mathcal{R}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LSp_DR_noR.pdf}}%
    \put(0.05782765,0.42253568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34307145\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_DRpm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_DRpm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.87179341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87802946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LSp_DRpm.pdf}}%
    \put(0.89594892,0.43024414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15563288\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.3869806,0.8835828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19931928\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.09640334,0.81000937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41229062\unitlength}\raggedright \end{minipage}}}%
    \put(0.27088733,0.30776943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26564219\unitlength}\raggedright $(0,-i\sqrt{\Lambda})$\end{minipage}}}%
    \put(0.44788544,0.56047044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34886322\unitlength}\raggedright $(0,i\sqrt{\Lambda})$\end{minipage}}}%
    \put(0.55575904,0.25395871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23331314\unitlength}\raggedright  $D_{R}^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LSp_DRpm.pdf}}%
    \put(0.55847911,0.4608388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23745565\unitlength}\raggedright $(\sqrt{\Lambda},0)$\end{minipage}}}%
    \put(0.17267907,0.40232632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28973466\unitlength}\raggedright $(-\sqrt{\Lambda},0)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LSp_DRpm.pdf}}%
    \put(0.37732009,0.50125278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18093275\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.14672169,0.63140477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23334117\unitlength}\raggedright  $D^{(2)}_{R}$\end{minipage}}}%
    \put(0.52831558,0.66595122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29986498\unitlength}\raggedright $D^{(1)}_R$\end{minipage}}}%
    \put(0.07150804,0.24360922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26619029\unitlength}\raggedright $D^{(3)}_R$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_DRpm_close.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_DRpm_close.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.07209604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85291253)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LSp_DRpm_close.pdf}}%
    \put(0.85493307,0.59984271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21698175\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.11854505,0.86065494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27788888\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(-0.28657477,1.12930747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57481132\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LSp_DRpm_close.pdf}}%
    \put(0.43036204,0.55345311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58105586\unitlength}\raggedright $\mathcal{L}_{D^{(4)}}$\end{minipage}}}%
    \put(0.35382781,0.12477062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01106811\unitlength}\raggedright $\mathcal{L}_{C}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LSp_DRpm_close.pdf}}%
    \put(0.4150938,0.39649642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24241582\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_cut_ag0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_cut_ag0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00823045)%
    \put(0,0){\includegraphics[width=\unitlength]{LSp_cut_ag0.pdf}}%
    \put(0.33504571,0.80584838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.95689574\unitlength}\raggedright $k=i\sqrt{a}$\end{minipage}}}%
    \put(0.32681526,0.18033398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.95689574\unitlength}\raggedright $k=-i\sqrt{a}$\end{minipage}}}%
    \put(0.03870244,0.88808712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67892632\unitlength}\raggedright $\theta_1$\end{minipage}}}%
    \put(0.04281541,0.28724134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60245906\unitlength}\raggedright $\theta_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_cut_ag0_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_cut_ag0_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02083333)%
    \put(0,0){\includegraphics[width=\unitlength]{LSp_cut_ag0_2.pdf}}%
    \put(0.36840045,0.81592149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.99385694\unitlength}\raggedright $k=i\sqrt{a}$\end{minipage}}}%
    \put(0.36006712,0.18258816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.99385694\unitlength}\raggedright $k=-i\sqrt{a}$\end{minipage}}}%
    \put(0.00614993,0.90075072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6874129\unitlength}\raggedright $\theta_3$\end{minipage}}}%
    \put(-0.00248273,0.29083186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6099898\unitlength}\raggedright $\theta_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_cut_al0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_cut_al0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50308008)%
    \put(0,0){\includegraphics[width=\unitlength]{LSp_cut_al0.pdf}}%
    \put(0.06210261,0.18153071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86235516\unitlength}\raggedright $k=-\sqrt{-a}$\end{minipage}}}%
    \put(0.78079494,0.18155716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.0531803\unitlength}\raggedright $k=\sqrt{-a}$\end{minipage}}}%
    \put(0.77254999,0.36281702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33876611\unitlength}\raggedright $\theta_6$\end{minipage}}}%
    \put(0.02100994,0.36281702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33876611\unitlength}\raggedright $\theta_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LSp_keyhole_ag0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_keyhole_ag0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.646875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6095306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LSp_keyhole_ag0.pdf}}%
    \put(0.82604623,0.29760013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2601888\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.32125357,0.61881474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33322423\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(-0.19428579,0.93075363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68927213\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LSp_keyhole_ag0.pdf}}%
    \put(0.40614405,0.48346031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.64871844\unitlength}\raggedright $i\sqrt{a}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LSp_keyhole_ag0.pdf}}%
    \put(0.41302781,0.10714832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.64871844\unitlength}\raggedright $-i\sqrt{a}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LSp_keyhole_ag0.pdf}}%
  \end{picture}%
\endgroup%


==> LSp_keyhole_al0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSp_keyhole_al0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.74202624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25354774)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LSp_keyhole_al0.pdf}}%
    \put(0.89645879,0.14878995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15487025\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.40769177,0.25907386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19834259\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.10083111,0.52669427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41027033\unitlength}\raggedright \end{minipage}}}%
    \put(0.14545581,0.18355796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57358625\unitlength}\raggedright $-\sqrt{-a}$\end{minipage}}}%
    \put(0.65353362,0.1781124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70051153\unitlength}\raggedright $\sqrt{-a}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LSp_keyhole_al0.pdf}}%
  \end{picture}%
\endgroup%


==> potential_cartoon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potential_cartoon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1137.207538bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2363133)%
    \put(0,0){\includegraphics[width=\unitlength]{potential_cartoon.pdf}}%
    \put(0.10004468,0.06661262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14475792\unitlength}\raggedright $\psi^{(1)}(x,t)$\end{minipage}}}%
    \put(0.2405152,0.06663198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24700759\unitlength}\raggedright $\psi^{(2)}(x,t)$\end{minipage}}}%
    \put(0.40644399,0.06628071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23092336\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.72606362,0.07101268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23436997\unitlength}\raggedright $\psi^{(n+1)}(x,t)$\end{minipage}}}%
    \put(0.58090606,0.06661361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27228277\unitlength}\raggedright $\psi^{(n)}(x,t)$\end{minipage}}}%
    \put(-0.0010561,0.01738889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50205725\unitlength}\raggedright $x_0=-\infty$\end{minipage}}}%
    \put(0.19310334,0.01703097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41704067\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.33772819,0.01703943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20335045\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.81119671,0.01737563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20679701\unitlength}\raggedright $x_{n+1}=\infty$\end{minipage}}}%
    \put(0.69286284,0.01702346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28951585\unitlength}\raggedright $x_n$\end{minipage}}}%
    \put(0.52053199,0.0172515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36763918\unitlength}\raggedright $x_{n-1}$\end{minipage}}}%
    \put(0.13702513,0.17455324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28147375\unitlength}\raggedright \textcolor{blue}{$\alpha_1$}\end{minipage}}}%
    \put(0.25788984,0.24003897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28836698\unitlength}\raggedright \textcolor{blue}{$\alpha_2$}\end{minipage}}}%
    \put(0.60177732,0.11251413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26194291\unitlength}\raggedright \textcolor{blue}{$\alpha_n$}\end{minipage}}}%
    \put(0.74817527,0.16766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40440308\unitlength}\raggedright \textcolor{blue}{$\alpha_{n+1}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> potential_step.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potential_step.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.1437685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19671041)%
    \put(0,0){\includegraphics[width=\unitlength]{potential_step.pdf}}%
    \put(0.25967007,0.07227288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17450935\unitlength}\raggedright $\psi^{(1)}(x,t)$\end{minipage}}}%
    \put(0.67300954,0.07227396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29541941\unitlength}\raggedright $\psi^{(2)}(x,t)$\end{minipage}}}%
    \put(-0.00114584,0.01886647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54471849\unitlength}\raggedright $x_0=-\infty$\end{minipage}}}%
    \put(0.88012642,0.01885208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22436914\unitlength}\raggedright $x_{2}=\infty$\end{minipage}}}%
    \put(0.56476307,0.0187174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39887853\unitlength}\raggedright $x_{1}=0$\end{minipage}}}%
    \put(0.1482262,0.20075755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30539138\unitlength}\raggedright \textcolor{blue}{$\alpha_1$}\end{minipage}}}%
    \put(0.76482538,0.12082828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25303857\unitlength}\raggedright \textcolor{blue}{$\alpha_2$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> wellbarrier.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wellbarrier.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1049.5561445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21477348)%
    \put(0,0){\includegraphics[width=\unitlength]{wellbarrier.pdf}}%
    \put(0.97264157,0.04068021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352849\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.30340573,0.01845627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12522818\unitlength}\raggedright $x_1=0$\end{minipage}}}%
    \put(-0.00114632,0.01883111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103001\unitlength}\raggedright $-\infty$\end{minipage}}}%
    \put(0.67232673,0.01844876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.87515725,0.01883178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0703153\unitlength}\raggedright $\infty$\end{minipage}}}%
    \put(0.46713812,0.10935251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24844737\unitlength}\raggedright \textcolor{blue}{$\alpha$}\end{minipage}}}%
    \put(0.10002299,0.21533151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2169729\unitlength}\raggedright \textcolor{blue}{$0$}\end{minipage}}}%
    \put(0.0839672,0.07598596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29532422\unitlength}\raggedright $i\psi^{(1)}_t=-\psi^{(1)}_{xx}$\end{minipage}}}%
    \put(0.37962632,0.07600034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47881365\unitlength}\raggedright $i\psi^{(2)}_t=-\psi^{(2)}_{xx}+\alpha\psi^{(2)}$\end{minipage}}}%
    \put(0.69531454,0.0759881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3616215\unitlength}\raggedright $i\psi^{(3)}_t=-\psi^{(3)}_{xx}$\end{minipage}}}%
    \put(0.74110329,0.21881227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30402993\unitlength}\raggedright \textcolor{blue}{$0$}\end{minipage}}}%
  \end{picture}%
\endgroup%

